Alternating Rate Profile Optimization in Single Stream MIMO Interference Channels

The multiple-input multiple-output interference channel is considered with perfect channel information at the transmitters and single-user decoding receivers. With all transmissions restricted to single stream beamforming, we consider the problem of finding all Pareto optimal rate-tuples in the achievable rate region. The problem is cast as a rate profile optimization problem. Due to its nonconvexity, we resort to an alternating approach: For fixed receivers, optimal transmission is known. For fixed transmitters, we show that optimal receive beamforming is a solution to an inverse field of values problem. We prove the solution's stationarity and compare it with existing approaches.

==> figures/RP_MISO2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jun 23 10:03:35 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.5,-1.5)(4.2,1.5)
\definecolor{color24b}{rgb}{0.9490196078431372,0.9490196078431372,0.9490196078431372}
\definecolor{color24}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.0,0.40784313725490196,0.8}
\definecolor{color2}{rgb}{1.0,0.40784313725490196,0.0}
\definecolor{color3058}{rgb}{0.0,0.4,1.0}
\definecolor{color3083}{rgb}{0.0,0.40784313725490196,1.0}
\pspolygon[linewidth=0.002,linecolor=color24,fillstyle=solid,fillcolor=color24b](0.8476562,0.98)(0.8476562,-1.1)(3.7276561,-1.1)(3.7276561,-0.1)(1.3476562,0.98)
\usefont{T1}{ptm}{m}{n}
\rput(2.0967188,1.295){\footnotesize \color{color1}
 $\mathcal{W}(\mathcal{R}^\miso)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2367187,0.955){\footnotesize \color{color2}
 $\mathcal{P}(\mathcal{R}^\miso)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.32125,0.475){\footnotesize $\mathcal{R}^\miso$}
\psbezier[linewidth=0.08,linecolor=color2,fillstyle=solid,fillcolor=color24b](1.3276561,0.98)(2.0133228,0.98)(2.3153229,0.5400383)(2.6076562,0.38945454)(2.8999896,0.23887081)(3.747656,0.15473685)(3.747656,-0.14)
\psbezier[linewidth=0.03,linecolor=color3058](1.3276561,0.98)(2.0133228,0.98)(2.3153229,0.5400383)(2.6076562,0.38945454)(2.8999896,0.23887081)(3.747656,0.15473685)(3.747656,-0.14)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=3.0,arrowinset=0.0]{->}(0.8476562,-1.1)(3.0476563,0.64)
\pscircle[linewidth=0.02,linecolor=OliveGreen,dimen=outer,doubleline=true,doublesep=0.02,doublecolor=white](2.6876562,0.36){0.1}
%\psdots[dotsize=0.08](0.8476562,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput(0.53124994,-1.325){\footnotesize $0$}
\psline[linewidth=0.03cm,linecolor=color3058](0.8476562,0.98)(1.3476562,0.98)
\psline[linewidth=0.03cm,linecolor=color3058](3.747656,-1.1)(3.747656,-0.12)
\usefont{T1}{ptm}{m}{n}
\rput(0.53124994,1.335){\footnotesize $R_2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.9112499,-1.365){\footnotesize $R_1$}
%\psframe[linewidth=0.02,dimen=outer](4.447656,1.8)(0.0476562,-1.8)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=3.0,arrowinset=0.0]{->}(0.8276562,-1.1)(4.1676564,-0.48)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(0.8476562,-1.3)(0.8476562,1.6)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(0.6576562,-1.11)(4.2276564,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput{10.495942}(-0.075007856,-0.46212795){\rput(2.46125,-0.625){\footnotesize $\rpb$}}
\usefont{T1}{ptm}{m}{n}
\rput{38.567}(0.25700536,-1.1333202){\rput(1.7312499,-0.185){\footnotesize $\rpa$}}
\psellipse[linewidth=0.02,linecolor=OliveGreen,dimen=outer,doubleline=true,doublesep=0.02,doublecolor=white](3.747656,-0.34)(0.12,0.28)
\psline[linewidth=0.02cm,linecolor=color3083](1.1462349,0.9785786)(1.4290775,1.2614213)
\psline[linewidth=0.02cm,linecolor=color2](2.2862349,0.63857865)(2.5690775,0.92142135)
\end{pspicture}
}



==> figures/RP_SIMO2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jun 23 10:31:03 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.3,-1.5)(4,1.5)
\definecolor{color773}{rgb}{0.8,0.0,0.0}
\definecolor{color482b}{rgb}{0.9490196078431372,0.9490196078431372,0.9490196078431372}
\definecolor{color488}{rgb}{0.0,0.4,1.0}
\definecolor{color528}{rgb}{1.0,0.4,0.0}
\definecolor{color501}{rgb}{1.0,0.40784313725490196,0.0}
\psframe[linewidth=0.002,dimen=outer,fillstyle=solid,fillcolor=color482b](3.723125,0.98)(0.803125,-1.12)
\usefont{T1}{ptm}{m}{n}
\rput(1.2767187,0.475){\footnotesize $\mathcal{R}^\simo$}
%\psdots[dotsize=0.08](0.803125,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput(0.48671874,-1.325){\footnotesize $0$}
\psline[linewidth=0.03cm,linecolor=color488](0.803125,0.98)(3.703125,0.98)
\psline[linewidth=0.03cm,linecolor=color488](3.703125,-1.1)(3.703125,0.98)
\usefont{T1}{ptm}{m}{n}
\rput(0.48671874,1.335){\footnotesize $R_2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8667188,-1.365){\footnotesize $R_1$}
%\psframe[linewidth=0.02,dimen=outer](4.403125,1.8)(0.003125,-1.8)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=3.0,arrowinset=0.0]{->}(0.783125,-1.1)(4.123125,-0.48)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(0.803125,-1.3)(0.803125,1.6)
\psline[linewidth=0.02cm,arrowsize=0.04cm 2.0,arrowlength=2.0,arrowinset=0.0]{->}(0.613125,-1.11)(4.183125,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput{10.495942}(-0.075920284,-0.45219424){\rput(2.4067187,-0.625){\footnotesize $\rpc$}}
\usefont{T1}{ptm}{m}{n}
\rput(2.3371875,1.375){\footnotesize \color{color528}MMSE receivers}
\psellipse[linewidth=0.02,linecolor=OliveGreen,dimen=outer,doubleline=true,doublesep=0.02,doublecolor=white](3.703125,0.21)(0.16,0.95)
\pscircle[linewidth=0.002,linecolor=color528,dimen=outer,fillstyle=solid,fillcolor=color528](3.703125,0.96){0.06}
\psline[linewidth=0.02cm,linecolor=color501](3.4217036,1.2614213)(3.7045465,0.9785786)
\usefont{T1}{ptm}{m}{n}
\rput(2.4025,-0.005){\footnotesize \color{color773}desired point}
\psline[linewidth=0.02cm,linecolor=color773](3.243125,-0.1)(3.7245464,-0.56142133)
\psframe[linewidth=0.02,linecolor=color773,dimen=outer,fillstyle=solid,fillcolor=color773](3.763125,-0.48)(3.643125,-0.6)
\end{pspicture}
}


